Hydrodynamic Simulations of the Interaction between an AGB Star and a Main Sequence Companion in Eccentric Orbits

The Rotten Egg Nebula has at its core a binary composed of a Mira star and an A-type companion at a separation >10 au. It has been hypothesized to have formed by strong binary interactions between the Mira and a companion in an eccentric orbit during periastron passage ~800 years ago. We have performed hydrodynamic simulations of an asymptotic giant branch star interacting with companions with a range of masses in orbits with a range of initial eccentricities and periastron separations. For reasonable values of the eccentricity, we find that Roche lobe overflow can take place only if the periods are <<100 years. Moreover, mass transfer causes the system to enter a common envelope phase within several orbits. Since the central star of the Rotten Egg nebula is an AGB star, we conclude that such a common envelope phase must have lead to a merger, so the observed companion must have been a tertiary companion of a binary that merged at the time of nebula ejection. Based on the mass and timescale of the simulated disc formed around the companion before the common envelope phase, we analytically estimate the properties of jets that could be launched. Allowing for super-Eddington accretion rates, we find that jets similar to those observed are plausible, provided that the putative lost companion was relatively massive.

==> energiessmthl2rs10r-3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,898){\makebox(0,0)[r]{\strut{}$-1\times 10^{47}$}}%
      \put(1474,1867){\makebox(0,0)[r]{\strut{}$-5\times 10^{46}$}}%
      \put(1474,2836){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1474,3806){\makebox(0,0)[r]{\strut{}$5\times 10^{46}$}}%
      \put(1474,4775){\makebox(0,0)[r]{\strut{}$1\times 10^{47}$}}%
      \put(1606,484){\makebox(0,0){\strut{} 0}}%
      \put(2406,484){\makebox(0,0){\strut{} 5}}%
      \put(3205,484){\makebox(0,0){\strut{} 10}}%
      \put(4005,484){\makebox(0,0){\strut{} 15}}%
      \put(4804,484){\makebox(0,0){\strut{} 20}}%
      \put(5604,484){\makebox(0,0){\strut{} 25}}%
      \put(6403,484){\makebox(0,0){\strut{} 30}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [erg]}}}%
      \put(4204,154){\makebox(0,0){\strut{}Time [year]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,898){\makebox(0,0)[r]{\strut{}$-1\times 10^{47}$}}%
      \put(1474,1867){\makebox(0,0)[r]{\strut{}$-5\times 10^{46}$}}%
      \put(1474,2836){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1474,3806){\makebox(0,0)[r]{\strut{}$5\times 10^{46}$}}%
      \put(1474,4775){\makebox(0,0)[r]{\strut{}$1\times 10^{47}$}}%
      \put(1606,484){\makebox(0,0){\strut{} 0}}%
      \put(2406,484){\makebox(0,0){\strut{} 5}}%
      \put(3205,484){\makebox(0,0){\strut{} 10}}%
      \put(4005,484){\makebox(0,0){\strut{} 15}}%
      \put(4804,484){\makebox(0,0){\strut{} 20}}%
      \put(5604,484){\makebox(0,0){\strut{} 25}}%
      \put(6403,484){\makebox(0,0){\strut{} 30}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [erg]}}}%
      \put(4204,154){\makebox(0,0){\strut{}Time [year]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,898){\makebox(0,0)[r]{\strut{}$-1\times 10^{47}$}}%
      \put(1474,1867){\makebox(0,0)[r]{\strut{}$-5\times 10^{46}$}}%
      \put(1474,2836){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1474,3806){\makebox(0,0)[r]{\strut{}$5\times 10^{46}$}}%
      \put(1474,4775){\makebox(0,0)[r]{\strut{}$1\times 10^{47}$}}%
      \put(1606,484){\makebox(0,0){\strut{} 0}}%
      \put(2406,484){\makebox(0,0){\strut{} 5}}%
      \put(3205,484){\makebox(0,0){\strut{} 10}}%
      \put(4005,484){\makebox(0,0){\strut{} 15}}%
      \put(4804,484){\makebox(0,0){\strut{} 20}}%
      \put(5604,484){\makebox(0,0){\strut{} 25}}%
      \put(6403,484){\makebox(0,0){\strut{} 30}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [erg]}}}%
      \put(4204,154){\makebox(0,0){\strut{}Time [year]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,898){\makebox(0,0)[r]{\strut{}$-1\times 10^{47}$}}%
      \put(1474,1867){\makebox(0,0)[r]{\strut{}$-5\times 10^{46}$}}%
      \put(1474,2836){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1474,3806){\makebox(0,0)[r]{\strut{}$5\times 10^{46}$}}%
      \put(1474,4775){\makebox(0,0)[r]{\strut{}$1\times 10^{47}$}}%
      \put(1606,484){\makebox(0,0){\strut{} 0}}%
      \put(2406,484){\makebox(0,0){\strut{} 5}}%
      \put(3205,484){\makebox(0,0){\strut{} 10}}%
      \put(4005,484){\makebox(0,0){\strut{} 15}}%
      \put(4804,484){\makebox(0,0){\strut{} 20}}%
      \put(5604,484){\makebox(0,0){\strut{} 25}}%
      \put(6403,484){\makebox(0,0){\strut{} 30}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [erg]}}}%
      \put(4204,154){\makebox(0,0){\strut{}Time [year]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,898){\makebox(0,0)[r]{\strut{}$-1\times 10^{47}$}}%
      \put(1474,1867){\makebox(0,0)[r]{\strut{}$-5\times 10^{46}$}}%
      \put(1474,2836){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1474,3806){\makebox(0,0)[r]{\strut{}$5\times 10^{46}$}}%
      \put(1474,4775){\makebox(0,0)[r]{\strut{}$1\times 10^{47}$}}%
      \put(1606,484){\makebox(0,0){\strut{} 0}}%
      \put(2406,484){\makebox(0,0){\strut{} 5}}%
      \put(3205,484){\makebox(0,0){\strut{} 10}}%
      \put(4005,484){\makebox(0,0){\strut{} 15}}%
      \put(4804,484){\makebox(0,0){\strut{} 20}}%
      \put(5604,484){\makebox(0,0){\strut{} 25}}%
      \put(6403,484){\makebox(0,0){\strut{} 30}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [erg]}}}%
      \put(4204,154){\makebox(0,0){\strut{}Time [year]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,898){\makebox(0,0)[r]{\strut{}$-1\times 10^{47}$}}%
      \put(1474,1867){\makebox(0,0)[r]{\strut{}$-5\times 10^{46}$}}%
      \put(1474,2836){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1474,3806){\makebox(0,0)[r]{\strut{}$5\times 10^{46}$}}%
      \put(1474,4775){\makebox(0,0)[r]{\strut{}$1\times 10^{47}$}}%
      \put(1606,484){\makebox(0,0){\strut{} 0}}%
      \put(2406,484){\makebox(0,0){\strut{} 5}}%
      \put(3205,484){\makebox(0,0){\strut{} 10}}%
      \put(4005,484){\makebox(0,0){\strut{} 15}}%
      \put(4804,484){\makebox(0,0){\strut{} 20}}%
      \put(5604,484){\makebox(0,0){\strut{} 25}}%
      \put(6403,484){\makebox(0,0){\strut{} 30}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [erg]}}}%
      \put(4204,154){\makebox(0,0){\strut{}Time [year]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,898){\makebox(0,0)[r]{\strut{}$-1\times 10^{47}$}}%
      \put(1474,1867){\makebox(0,0)[r]{\strut{}$-5\times 10^{46}$}}%
      \put(1474,2836){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1474,3806){\makebox(0,0)[r]{\strut{}$5\times 10^{46}$}}%
      \put(1474,4775){\makebox(0,0)[r]{\strut{}$1\times 10^{47}$}}%
      \put(1606,484){\makebox(0,0){\strut{} 0}}%
      \put(2406,484){\makebox(0,0){\strut{} 5}}%
      \put(3205,484){\makebox(0,0){\strut{} 10}}%
      \put(4005,484){\makebox(0,0){\strut{} 15}}%
      \put(4804,484){\makebox(0,0){\strut{} 20}}%
      \put(5604,484){\makebox(0,0){\strut{} 25}}%
      \put(6403,484){\makebox(0,0){\strut{} 30}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [erg]}}}%
      \put(4204,154){\makebox(0,0){\strut{}Time [year]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,898){\makebox(0,0)[r]{\strut{}$-1\times 10^{47}$}}%
      \put(1474,1867){\makebox(0,0)[r]{\strut{}$-5\times 10^{46}$}}%
      \put(1474,2836){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1474,3806){\makebox(0,0)[r]{\strut{}$5\times 10^{46}$}}%
      \put(1474,4775){\makebox(0,0)[r]{\strut{}$1\times 10^{47}$}}%
      \put(1606,484){\makebox(0,0){\strut{} 0}}%
      \put(2406,484){\makebox(0,0){\strut{} 5}}%
      \put(3205,484){\makebox(0,0){\strut{} 10}}%
      \put(4005,484){\makebox(0,0){\strut{} 15}}%
      \put(4804,484){\makebox(0,0){\strut{} 20}}%
      \put(5604,484){\makebox(0,0){\strut{} 25}}%
      \put(6403,484){\makebox(0,0){\strut{} 30}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [erg]}}}%
      \put(4204,154){\makebox(0,0){\strut{}Time [year]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energiessmthl2rs10r-3}}%
    \gplfronttext
  \end{picture}%
\endgroup

